Frequency-Dependent F-Numbers Suppress Grating Lobes and Improve the Lateral Resolution in Line-by-Line Scanning

Line-by-line scanning with linear arrays is a standard image formation method in clinical ultrasound. This method examines progressively a given region of interest by conducting focused pulse-echo measurements with dynamic transmit and receive apertures. Such apertures widen with the focal length as a function of a given F-number and improve the image quality by extending the depth of field (DOF) and suppressing grating lobes. Fixed F-numbers, however, limit the lateral resolution. Herein, frequency dependence of the F-number is incorporated into both the transmit and the receive focusing to widen the apertures for low frequencies and improve the lateral resolution. Frequency-dependent transmit and receive F-numbers are proposed. These F-numbers, which can be expressed in closed form, maximize the lateral resolution under constraints on the DOF and the grating lobes. A phantom experiment showed that the proposed F-numbers eliminate grating lobe artifacts and improve both image uniformity and contrast to a similar extent as fixed F-numbers. These metrics, compared to the usage of the full apertures, improved by up to 14.1 % and 8.3 %, respectively. The proposed F-numbers, however, improved the lateral resolution by up to 24 % compared to the fixed F-numbers.

==> results/figures/latex/results_experiments_cirs_040.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: results for tissue phantom
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2024-09-16
% modified: 2024-09-16

% colors for backgrounds
\colorlet{color_fixed}{orange}
\colorlet{color_proposed}{RUBGREEN_RGB}
\colorlet{color_focus}{cyan}

\begin{tikzpicture}%
[%
 %--------------------------------------------------------------------------------------------------------------
 % general
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
 %---------------------------------------------------------------------------------------------------------------
 % rectangle for magnification
 %---------------------------------------------------------------------------------------------------------------
  rect_mag/.style = { draw = white },
 %---------------------------------------------------------------------------------------------------------------
 % focal lengths
 %---------------------------------------------------------------------------------------------------------------
  focal_length/.style = { only marks, mark = triangle*, mark options = { rotate = 90 }, mark size = 1 mm, draw = white, fill = color_focus },
 %---------------------------------------------------------------------------------------------------------------
 % length scale
 %---------------------------------------------------------------------------------------------------------------
  length_scale/.style = { white },
  length_scale_line/.style = { length_scale },
  length_scale_label/.style = { length_scale, pos = 0.5, font = \tiny, anchor = north, outer sep = 0 },
 %--------------------------------------------------------------------------------------------------------------
 % backgrounds
 %--------------------------------------------------------------------------------------------------------------
  % tx focusing
  bg_tx_base/.style = { rounded corners = 2 pt, inner xsep = 2 mm, inner ysep = 1 mm, fill opacity = 0.1, draw = none },
  bg_tx_fixed/.style = { bg_tx_base, fill = color_fixed },
  bg_tx_proposed/.style = { bg_tx_base, fill = color_proposed },
  % rx focusing
  bg_rx_base/.style = { rounded corners = 2 pt, inner xsep = 1 mm, inner ysep = 2 mm, fill opacity = 0.1, draw = none },
  bg_rx_fixed/.style = { bg_rx_base, fill = color_fixed },
  bg_rx_proposed/.style = { bg_rx_base, fill = color_proposed },
  % labels
  space_label/.style = { font = \sffamily\bfseries\scriptsize, inner sep = 2 pt },
  % tx focusing
  bg_tx_focusing_label/.style = { space_label, pos = 0.5, anchor = south, text = black, rotate = 90, font = \sffamily\scriptsize },
  bg_tx_fixed_label/.style = { space_label, anchor = north, rotate = 90, text = color_fixed },
  bg_tx_proposed_label/.style = { space_label, anchor = north, rotate = 90, text = color_proposed },
  % rx focusing
  bg_rx_focusing_label/.style = { space_label, pos = 0.5, anchor = south, text = black, font = \sffamily\scriptsize },
  bg_rx_fixed_label/.style = { space_label, anchor = north, text = color_fixed },
  bg_rx_proposed_label/.style = { space_label, anchor = north, text = color_proposed },
 %--------------------------------------------------------------------------------------------------------------
 % legend
 %--------------------------------------------------------------------------------------------------------------
  legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0, inner sep = 2pt },
]

% axis geometry
\pgfmathsetmacro{\AxisLengthX}{3.2}   % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthY}{3.2}   % length of z-axis (cm)

% distances
\pgfmathsetmacro{\AxisDistanceX}{0.7}  % x-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceY}{0.7}  % y-distance between axes (cm)

% shift of titles
\pgfmathsetmacro{\TitleShiftY}{0} % shift of title in y direction (cm)

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftYApodization}{-0.4}  % shift of x axis label in y direction (cm)
\pgfmathsetmacro{\LabelYShiftXApodization}{-0.6}  % shift of y axis label in x direction (cm)

\pgfmathsetmacro{\LabelXShiftY}{-0.4}  % shift of x axis label in y direction (cm)
\pgfmathsetmacro{\LabelYShiftX}{-0.5}  % shift of y axis label in x direction (cm)
\pgfmathsetmacro{\LabelYShiftXColorbar}{0}  % shift of y axis label in x direction (cm)

% colorbar [ images ]
\pgfmathsetmacro{\ColorbarLengthX}{2.1}     % width of the colorbar (cm)
\pgfmathsetmacro{\ColorbarLengthY}{0.3}     % height of the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceX}{-1.2}  % x-distance between the last axis and the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceY}{0.8}   % x-distance between the last axis and the colorbar (cm)

% background
\pgfmathsetmacro{\BGExpansionTXFixedX}{1}
\pgfmathsetmacro{\BGExpansionTXProposedX}{1}
\pgfmathsetmacro{\BGExpansionRXFixedY}{0.6}
\pgfmathsetmacro{\BGExpansionRXProposedY}{0.6}

% image limits [ image ]
\pgfmathsetmacro{\ImageLimitsXLBImage}{-19.5072} % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsXUBImage}{19.5072}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsYLBImage}{4.8768}   % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageLimitsYUBImage}{43.8912}  % upper bound on z-axis (mm)

% FOV limits [ image ]
\pgfmathsetmacro{\AxisLimitsXLBImage}{-19.25} % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsXUBImage}{19.25}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsYLBImage}{5.4}    % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsYUBImage}{43.9}   % upper bound on z-axis (mm)

% dynamic range
\pgfmathsetmacro{\DynamicRange}{70} % dynamic range (dB)

%---------------------------------------------------------------------------------------------------------------
% transmit focusing
%---------------------------------------------------------------------------------------------------------------
% transmit focal lengths
\pgfmathsetmacro{\FocalLengthZero}{11.4046} % first transmit focal length (mm)
\pgfmathsetmacro{\FocalLengthOne}{24.3840}  % second transmit focal length (mm)
\pgfmathsetmacro{\FocalLengthTwo}{37.3634}  % third transmit focal length (mm)

% lateral position of marker
\pgfmathsetmacro{\FocusMarkerPosX}{18.65}

%---------------------------------------------------------------------------------------------------------------
% magnified ROIs
%---------------------------------------------------------------------------------------------------------------
% ROI [ 7th wire ]
\pgfmathsetmacro{\MagCtrX}{-3.298}   % center coordinate on x-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagCtrZ}{25.1719}  % center coordinate on z-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagLengthX}{3}  % length of magnified region on x-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagLengthZ}{3}  % length of magnified region on z-axis (mm, in image coordinates)

% size and position of magnified image
\pgfmathsetmacro{\MagImageSizeRel}{0.45}     % relative size of magnified image (1)
\pgfmathsetmacro{\MagImageShiftXRel}{0.02}   % relative shift of magnified image (1, x-axis) 
\pgfmathsetmacro{\MagImageShiftYRel}{0.04}   % relative shift of magnified image (1, z-axis) 

% scale [ 7th wire ]
\pgfmathsetmacro{\MagScaleLengthXFullFull}{351} % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXFixFix}{743}   % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXPropFix}{705}  % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXFixProp}{613}  % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXPropProp}{591} % length of scale (um, in image coordinates)

\pgfmathsetmacro{\MagScaleLengthZ}{1}       % length of scale decoration (mm, physically)
\pgfmathsetmacro{\MagScalePosRelZ}{0.75}    % rel. shift of scale (1)
% mag_scale_ann_shift = 1;            % shift of scale label (mm, physically)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axis positions
\pgfmathsetmacro{\AxisPosXZero}{0}
\pgfmathsetmacro{\AxisPosXOne}{ \AxisPosXZero + \AxisLengthX + \AxisDistanceX }
\pgfmathsetmacro{\AxisPosXTwo}{ \AxisPosXOne + \AxisLengthX + \AxisDistanceX }
\pgfmathsetmacro{\AxisPosYZero}{0}
\pgfmathsetmacro{\AxisPosYOne}{ \AxisPosYZero - \AxisLengthY - \AxisDistanceY }

% positions of the colorbar
\pgfmathsetmacro{\ColorbarPosXRel}{ \ColorbarDistanceX / \AxisLengthX }
\pgfmathsetmacro{\ColorbarPosYRel}{ -\ColorbarDistanceY / \AxisLengthY }

% shift of titles
\pgfmathsetmacro{\TitleShiftYRel}{ \TitleShiftY / \AxisLengthY }

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftYApodizationRel}{ \LabelXShiftYApodization / \AxisLengthY }
\pgfmathsetmacro{\LabelYShiftXApodizationRel}{ \LabelYShiftXApodization /  \AxisLengthX }

\pgfmathsetmacro{\LabelXShiftYRel}{ \LabelXShiftY / \AxisLengthY }
\pgfmathsetmacro{\LabelYShiftXRel}{ \LabelYShiftX / \AxisLengthX }
\pgfmathsetmacro{\LabelYShiftXColorbarRel}{ \LabelYShiftXColorbar / \AxisLengthX }

%---------------------------------------------------------------------------------------------------------------
% magnified ROIs
%---------------------------------------------------------------------------------------------------------------
% limits [ CIRS 040 ]
\pgfmathsetmacro{\MagLimitsXLB}{ \MagCtrX - 0.5 * \MagLengthX } % start of ROI on x-axis (mm)
\pgfmathsetmacro{\MagLimitsXUB}{ \MagCtrX + 0.5 * \MagLengthX } % end of ROI on x-axis (mm)
\pgfmathsetmacro{\MagLimitsZLB}{ \MagCtrZ - 0.5 * \MagLengthZ } % start of ROI on z-axis (mm)
\pgfmathsetmacro{\MagLimitsZUB}{ \MagCtrZ + 0.5 * \MagLengthZ } % end of ROI on z-axis (mm)

% size of magnified image
\pgfmathsetmacro{\MagImageSizeX}{ \MagImageSizeRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageSizeZ}{ \MagImageSizeRel * \AxisLengthY }
\pgfmathsetmacro{\MagImageShiftX}{ \MagImageShiftXRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageShiftZ}{ \MagImageShiftYRel * \AxisLengthY }

\pgfmathsetmacro{\MagImageXLB}{ \AxisLimitsXLBImage + \MagImageShiftXRel * ( \AxisLimitsXUBImage - \AxisLimitsXLBImage ) }
\pgfmathsetmacro{\MagImageXUB}{ \MagImageXLB + \MagImageSizeRel * ( \AxisLimitsXUBImage - \AxisLimitsXLBImage ) }
\pgfmathsetmacro{\MagImageZLB}{ \AxisLimitsYLBImage - \MagImageShiftYRel * ( \AxisLimitsYUBImage - \AxisLimitsYLBImage ) }
\pgfmathsetmacro{\MagImageZUB}{ \MagImageZLB + \MagImageSizeRel * ( \AxisLimitsYUBImage - \AxisLimitsYLBImage ) }

% scale
\pgfmathsetmacro{\MagScaleXFullFullLB}{ \MagCtrX - 0.5 * \MagScaleLengthXFullFull / 1000 }
\pgfmathsetmacro{\MagScaleXFullFullUB}{ \MagCtrX + 0.5 * \MagScaleLengthXFullFull / 1000 }
\pgfmathsetmacro{\MagScaleXFixFixLB}{ \MagCtrX - 0.5 * \MagScaleLengthXFixFix / 1000 }
\pgfmathsetmacro{\MagScaleXFixFixUB}{ \MagCtrX + 0.5 * \MagScaleLengthXFixFix / 1000 }
\pgfmathsetmacro{\MagScaleXPropFixLB}{ \MagCtrX - 0.5 * \MagScaleLengthXPropFix / 1000 }
\pgfmathsetmacro{\MagScaleXPropFixUB}{ \MagCtrX + 0.5 * \MagScaleLengthXPropFix / 1000 }
\pgfmathsetmacro{\MagScaleXFixPropLB}{ \MagCtrX - 0.5 * \MagScaleLengthXFixProp / 1000 }
\pgfmathsetmacro{\MagScaleXFixPropUB}{ \MagCtrX + 0.5 * \MagScaleLengthXFixProp / 1000 }
\pgfmathsetmacro{\MagScaleXPropPropLB}{ \MagCtrX - 0.5 * \MagScaleLengthXPropProp / 1000 }
\pgfmathsetmacro{\MagScaleXPropPropUB}{ \MagCtrX + 0.5 * \MagScaleLengthXPropProp / 1000 }

\pgfmathsetmacro{\MagScaleZ}{ \MagLimitsZLB + \MagScalePosRelZ * \MagLengthZ }
\pgfmathsetmacro{\MagScaleLengthZImage}{ \MagScaleLengthZ * ( \MagLimitsZUB - \MagLimitsZLB ) / ( 10 * \MagImageSizeRel * \MagLengthZ ) }
\pgfmathsetmacro{\MagScaleZLB}{ \MagScaleZ - 0.5 * \MagScaleLengthZImage }
\pgfmathsetmacro{\MagScaleZUB}{ \MagScaleZ + 0.5 * \MagScaleLengthZImage }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% styles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) B-mode image
\pgfplotsset{%
  b_mode_image/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthX cm, height = \AxisLengthY cm,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis on top,
    axis lines = box,
    axis line style = { -, thick },
    axis background/.style = { fill = black },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick distance = 5,
    xticklabel style = { font = \sffamily\tiny },
    xticklabel = {
      % test if the x value is below zero
      \ifdim \tick pt < 0pt
        % if yes, calculate the absolute value
        \pgfmathparse{ abs( \tick ) }%
        % and print first a minus sign in a zero-width box, followed by the absolute value
        \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
      \else
        % if no, print as usual
        \pgfmathprintnumber{\tick}
      \fi
    },
    ytick distance = 5,
    yticklabel style = { font = \sffamily\tiny },
   %-------------------------------------------------------------------------------------------------------
   % axis labels \scriptsize
   %-------------------------------------------------------------------------------------------------------
    x label style = { at = { (axis description cs:0.5,\LabelXShiftYRel) }, anchor = north, outer sep = 0, inner sep = 0, font = \sffamily\scriptsize },
    y label style = { at = { (axis description cs:\LabelYShiftXRel,0.5) }, anchor = base, outer sep = 0, inner sep = 0, font = \sffamily\scriptsize },
   %-------------------------------------------------------------------------------------------------------
   % title
   %-------------------------------------------------------------------------------------------------------
    title style = { at = { ( 1, 1 + \TitleShiftYRel ) }, font = \sffamily\bfseries\footnotesize, inner sep = 0, outer sep = 0, anchor = base east },
  }
}

% b) CIRS 040
\pgfplotsset{%
  cirs_040_phantom/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    b_mode_image,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \AxisLimitsXLBImage, xmax = \AxisLimitsXUBImage,
    ymin = \AxisLimitsYLBImage, ymax = \AxisLimitsYUBImage,
  }
}

% c) inset image
\pgfplotsset{%
  inset_image/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \MagImageSizeX cm, height = \MagImageSizeZ cm,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis lines = box,
    axis line style = { -, white, thick },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    tick style = { draw = none },
    xtick = { \empty },
    ytick = { \empty },
   %-------------------------------------------------------------------------------------------------------
   % name
   %-------------------------------------------------------------------------------------------------------
    name = -axis-mag
  }
}

% d) inset image [ CIRS 040 ]
\pgfplotsset{%
  inset_image_cirs_040/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    inset_image,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \MagLimitsXLB, xmax = \MagLimitsXUB,
    ymin = \MagLimitsZLB, ymax = \MagLimitsZUB,
  }
}

% e) common colorbar
\pgfplotsset{%
  colorbar_common/.style = {%
    point meta min = -\DynamicRange, point meta max = 0,
    colormap/blackwhite,
    colorbar horizontal,
    colorbar style = {
     %-----------------------------------------------------------------------------------------------------
     % geometry
     %-----------------------------------------------------------------------------------------------------
      width = \ColorbarLengthX cm, height = \ColorbarLengthY cm,
      scale only axis = true,
      anchor = north west,
     %-----------------------------------------------------------------------------------------------------
     % axis ticks and tick labels
     %-----------------------------------------------------------------------------------------------------
      tick style = { gray },
      xtick distance = 35,
      xticklabel style = { font = \sffamily\tiny },
      xticklabel = {
        % test if the x value is below zero
        \ifdim \tick pt < 0pt
          % if yes, calculate the absolute value
          \pgfmathparse{ abs( \tick ) }%
          % and print first a minus sign in a zero-width box, followed by the absolute value
          \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
        \else
          % if no, print as usual
          \pgfmathprintnumber{\tick}
        \fi
      },
     %-----------------------------------------------------------------------------------------------------
     % axis labels
     %-----------------------------------------------------------------------------------------------------
      ylabel style = { at = { ( 1 + \LabelYShiftXColorbarRel, 0.5 ) }, anchor = west, rotate = -90, font = \sffamily\tiny },
      ylabel = { \si{\deci\bel} },
    },
  }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tx: full aperture | rx: full aperture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % a) complete image
% \begin{axis}[%
%  %--------------------------------------------------------------------------------------------------------------
%  % general parameters
%  %--------------------------------------------------------------------------------------------------------------
%   cirs_040_phantom,
%  %--------------------------------------------------------------------------------------------------------------
%  % geometry
%  %--------------------------------------------------------------------------------------------------------------
%   at = { ( \AxisPosXZero cm, 5 cm ) },
%  %--------------------------------------------------------------------------------------------------------------
%  % axis labels
%  %--------------------------------------------------------------------------------------------------------------
% %   xlabel = { Lateral position (mm) },
% %   ylabel = { Axial position (mm) },
%  %--------------------------------------------------------------------------------------------------------------
%  % title
%  %--------------------------------------------------------------------------------------------------------------
%   title = { (a) },
%  %--------------------------------------------------------------------------------------------------------------
%  % name
%  %--------------------------------------------------------------------------------------------------------------
%   name = prog_scan_full_full,
% ]
% 
%   % image
%   \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
%     { results/figures/prog_scan_images_constant_0.00_constant_0.00_dyn_range_\DynamicRange.png };
% 
%   % rectangle for magnification
%   \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
%   \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
%   \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);
% 
% %   % circle for contrast
% %   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
% %   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
% %   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];
% % 
% %   % contrast
% %   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.5628 };
% 
%   % focal lengths
%   \addplot [ focal_length ]
%     coordinates { ( \FocusMarkerPosX, \FocalLengthZero ) };
%   \addplot [ focal_length ]
%     coordinates { ( \FocusMarkerPosX, \FocalLengthOne ) };
%   \addplot [ focal_length ]
%     coordinates { ( \FocusMarkerPosX, \FocalLengthTwo ) };
% 
% \end{axis}
% 
% % b) magnification
% \begin{axis}
% [%
%  %--------------------------------------------------------------------------------------------------------------
%  % general parameters
%  %--------------------------------------------------------------------------------------------------------------
%   inset_image_cirs_040,
%  %--------------------------------------------------------------------------------------------------------------
%  % geometry
%  %--------------------------------------------------------------------------------------------------------------
%   at = { ( \AxisPosXZero cm + \MagImageShiftX cm, 5 cm + \MagImageShiftZ cm ) },
% ]
% 
%   % image
%   \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
%     { results/figures/prog_scan_images_constant_0.00_constant_0.00_dyn_range_\DynamicRange.png };
% 
%   % draw scale
%   \draw [ length_scale_line ] (\MagScaleXFullFullLB, \MagScaleZ) -- (\MagScaleXFullFullUB, \MagScaleZ)
%     node [ length_scale_label ] { \SI{\MagScaleLengthXFullFull}{\micro\meter} };
%   \draw [ length_scale_line ] (\MagScaleXFullFullLB, \MagScaleZLB) -- (\MagScaleXFullFullLB, \MagScaleZUB);
%   \draw [ length_scale_line ] (\MagScaleXFullFullUB, \MagScaleZLB) -- (\MagScaleXFullFullUB, \MagScaleZUB);
% 
% \end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tx: fixed F-number | rx: fixed F-number
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { (a) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = prog_scan_fixed_fixed,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_constant_3.04_constant_1.50_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

%   % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];
% 
%   % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.5628 };

  % focal lengths
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthZero ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthOne ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthTwo ) };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm + \MagImageShiftX cm, \AxisPosYZero cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_constant_3.04_constant_1.50_dyn_range_\DynamicRange.png };

  % draw scale
  \draw [ length_scale_line ] (\MagScaleXFixFixLB, \MagScaleZ) -- (\MagScaleXFixFixUB, \MagScaleZ)
    node [ length_scale_label ] { \SI{\MagScaleLengthXFixFix}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXFixFixLB, \MagScaleZLB) -- (\MagScaleXFixFixLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXFixFixUB, \MagScaleZLB) -- (\MagScaleXFixFixUB, \MagScaleZUB);

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tx: fixed F-number | rx: proposed F-number
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { (b) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = prog_scan_fixed_proposed,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_constant_3.04_angle_lb_deg_60.00_F_ub_1.50_distance_deg_10.00_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

%   % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];
% 
%   % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 94.3142 };

  % focal lengths
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthZero ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthOne ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthTwo ) };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm + \MagImageShiftX cm, \AxisPosYZero cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_constant_3.04_angle_lb_deg_60.00_F_ub_1.50_distance_deg_10.00_dyn_range_\DynamicRange.png };

  % draw scale
  \draw [ length_scale_line ] (\MagScaleXFixPropLB, \MagScaleZ) -- (\MagScaleXFixPropUB, \MagScaleZ)
    node [ length_scale_label ] { \SI{\MagScaleLengthXFixProp}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXFixPropLB, \MagScaleZLB) -- (\MagScaleXFixPropLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXFixPropUB, \MagScaleZLB) -- (\MagScaleXFixPropUB, \MagScaleZUB);

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tx: proposed F-number | rx: fixed F-number
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
  xlabel = { Lateral position $x$ (mm) },
  ylabel = { Axial position $z$ (mm) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { (c) },
 %--------------------------------------------------------------------------------------------------------------
 % colorbar
 %--------------------------------------------------------------------------------------------------------------
  colorbar_common,
  colorbar style = {
   %----------------------------------------------------------------------------------------------------------
   % geometry
   %----------------------------------------------------------------------------------------------------------
    at = { ( \ColorbarPosXRel, \ColorbarPosYRel ) },
    name = cb,
  },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = prog_scan_proposed_fixed,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_dof_42.58_att_2.2_dB_constant_1.50_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

  % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];

  % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.6577 };

  % focal lengths
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthZero ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthOne ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthTwo ) };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm + \MagImageShiftX cm, \AxisPosYOne cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_dof_42.58_att_2.2_dB_constant_1.50_dyn_range_\DynamicRange.png };

  % draw scale
  \draw [ length_scale_line ] (\MagScaleXPropFixLB, \MagScaleZ) -- (\MagScaleXPropFixUB, \MagScaleZ)
    node [ length_scale_label ] { \SI{\MagScaleLengthXPropFix}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXPropFixLB, \MagScaleZLB) -- (\MagScaleXPropFixLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXPropFixUB, \MagScaleZLB) -- (\MagScaleXPropFixUB, \MagScaleZUB);

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tx: proposed F-number | rx: proposed F-number
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { (d) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = prog_scan_proposed_proposed,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_dof_42.58_att_2.2_dB_angle_lb_deg_60.00_F_ub_1.50_distance_deg_10.00_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

  % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];

  % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.3295 };

  % focal lengths
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthZero ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthOne ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthTwo ) };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm + \MagImageShiftX cm, \AxisPosYOne cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_dof_42.58_att_2.2_dB_angle_lb_deg_60.00_F_ub_1.50_distance_deg_10.00_dyn_range_\DynamicRange.png };

  % draw scale
  \draw [ length_scale_line ] (\MagScaleXPropPropLB, \MagScaleZ) -- (\MagScaleXPropPropUB, \MagScaleZ)
    node [ length_scale_label ] { \SI{\MagScaleLengthXPropProp}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXPropPropLB, \MagScaleZLB) -- (\MagScaleXPropPropLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXPropPropUB, \MagScaleZLB) -- (\MagScaleXPropPropUB, \MagScaleZUB);

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% background
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{background}

  %-------------------------------------------------------------------------------------------------------------
  % a) fixed tx
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_tx_fixed_ext) at ($(prog_scan_fixed_fixed.west) + ( -\BGExpansionTXFixedX, 0 )$);
  \node (bg_tx_fixed)
    [ fit = (bg_tx_fixed_ext)
            (prog_scan_fixed_fixed) (prog_scan_fixed_proposed),
      bg_tx_fixed,
      label={[bg_tx_fixed_label,name = bg_tx_fixed_label]west:Fixed} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_tx_fixed_label.south) in
    ( \x1, \AxisPosYZero ) -- ++( 0, -\AxisLengthY );

  %-------------------------------------------------------------------------------------------------------------
  % b) proposed tx
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_tx_proposed_ext) at ($(prog_scan_proposed_fixed.west) + ( -\BGExpansionTXProposedX, 0 )$);
  \node (bg_tx_proposed)
    [ fit = (bg_tx_proposed_ext)
            (prog_scan_proposed_fixed) (prog_scan_proposed_proposed),
      bg_tx_proposed,
      label={[bg_tx_proposed_label,name = bg_tx_proposed_label]west:Proposed} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_tx_fixed_label.south) in
    ( \x1, \AxisPosYOne ) -- ++( 0, -\AxisLengthY );

  %-------------------------------------------------------------------------------------------------------------
  % c) tx focusing
  %-------------------------------------------------------------------------------------------------------------
  % draw line
  \draw (bg_tx_fixed.north west) -- (bg_tx_proposed.south west)
    node [ bg_tx_focusing_label ] { F-number in transmit focusing };

  %-------------------------------------------------------------------------------------------------------------
  % d) fixed rx
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_rx_fixed_ext) at ($(prog_scan_fixed_fixed.north) + ( 0, \BGExpansionRXFixedY )$);
  \node (bg_rx_fixed)
    [ fit = (bg_rx_fixed_ext)
            (prog_scan_fixed_fixed) (prog_scan_proposed_fixed),
      bg_rx_fixed,
      label={[bg_rx_fixed_label,name = bg_rx_fixed_label]north:Fixed} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_rx_fixed_label.south) in
    ( \AxisPosXZero, \y1 ) -- ++( \AxisLengthX, 0 );

  %-------------------------------------------------------------------------------------------------------------
  % e) proposed rx
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_rx_proposed_ext) at ($(prog_scan_fixed_proposed.north) + ( 0, \BGExpansionRXProposedY )$);
  \node (bg_rx_proposed)
    [ fit = (bg_rx_proposed_ext)
            (prog_scan_fixed_proposed) (prog_scan_proposed_proposed),
      bg_rx_proposed,
      label={[bg_rx_proposed_label]north:Proposed} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_rx_fixed_label.south) in
    ( \AxisPosXOne, \y1 ) -- ++( \AxisLengthX, 0 );

  %-------------------------------------------------------------------------------------------------------------
  % f) rx focusing
  %-------------------------------------------------------------------------------------------------------------
  % draw line
  \draw (bg_rx_fixed.north west) -- (bg_rx_proposed.north east)
    node [ bg_rx_focusing_label ] { F-number in receive focusing };

\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% matrix of symbols
\path let
  \p1 = (prog_scan_proposed_fixed.south),
  \p2 = (prog_scan_proposed_proposed.south east) in
  node [ matrix, legend, anchor = north west, minimum width = \x2 - \x1, nodes = { font = \sffamily\tiny, minimum width = 1 em } ]
  at (\x1,\y1 - 0.8 cm) {%
      \node (focal_length) [ rounded corners = 0, label = {right:Transmit focal length} ] {}; &
      \node (magnified_region) [ rounded corners = 0, label = {right:Magnified region (inset image)} ] {}; \\
  };

% focal length
\filldraw [ draw = white, fill = color_focus ] (focal_length.north west) -- (focal_length.center) -- (focal_length.south west) -- cycle;

% magnified region (inset image)
\node [ rect_mag, thick ] at (magnified_region) {};


\end{tikzpicture}


==> results/figures/latex/results_experiments_cirs_040_full_aperture.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: results for tissue phantom
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2024-09-16
% modified: 2024-09-16

% colors for backgrounds
\colorlet{color_fixed}{orange}
\colorlet{color_proposed}{RUBGREEN_RGB}
\colorlet{color_focus}{cyan}

\begin{tikzpicture}%
[%
 %--------------------------------------------------------------------------------------------------------------
 % general
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
 %---------------------------------------------------------------------------------------------------------------
 % rectangle for magnification
 %---------------------------------------------------------------------------------------------------------------
  rect_mag/.style = { draw = white },
 %---------------------------------------------------------------------------------------------------------------
 % focal lengths
 %---------------------------------------------------------------------------------------------------------------
  focal_length/.style = { only marks, mark = triangle*, mark options = { rotate = 90 }, mark size = 1 mm, draw = white, fill = color_focus },
 %---------------------------------------------------------------------------------------------------------------
 % length scale
 %---------------------------------------------------------------------------------------------------------------
  length_scale/.style = { white },
  length_scale_line/.style = { length_scale },
  length_scale_label/.style = { length_scale, pos = 0.5, font = \tiny, anchor = north, outer sep = 0 },
 %--------------------------------------------------------------------------------------------------------------
 % backgrounds
 %--------------------------------------------------------------------------------------------------------------
  % tx focusing
  bg_tx_base/.style = { rounded corners = 2 pt, inner xsep = 2 mm, inner ysep = 1 mm, fill opacity = 0.1, draw = none },
  bg_tx_fixed/.style = { bg_tx_base, fill = color_fixed },
  bg_tx_proposed/.style = { bg_tx_base, fill = color_proposed },
  % rx focusing
  bg_rx_base/.style = { rounded corners = 2 pt, inner xsep = 1 mm, inner ysep = 2 mm, fill opacity = 0.1, draw = none },
  bg_rx_fixed/.style = { bg_rx_base, fill = color_fixed },
  bg_rx_proposed/.style = { bg_rx_base, fill = color_proposed },
  % labels
  space_label/.style = { font = \sffamily\bfseries\scriptsize, inner sep = 2 pt },
  % tx focusing
  bg_tx_focusing_label/.style = { space_label, pos = 0.5, anchor = south, text = black, rotate = 90, font = \sffamily\scriptsize },
  bg_tx_fixed_label/.style = { space_label, anchor = north, rotate = 90, text = color_fixed },
  bg_tx_proposed_label/.style = { space_label, anchor = north, rotate = 90, text = color_proposed },
  % rx focusing
  bg_rx_focusing_label/.style = { space_label, pos = 0.5, anchor = south, text = black, font = \sffamily\scriptsize },
  bg_rx_fixed_label/.style = { space_label, anchor = north, text = color_fixed },
  bg_rx_proposed_label/.style = { space_label, anchor = north, text = color_proposed },
 %--------------------------------------------------------------------------------------------------------------
 % legend
 %--------------------------------------------------------------------------------------------------------------
  legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0, inner sep = 2pt },
]

% axis geometry
\pgfmathsetmacro{\AxisLengthX}{3.2}   % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthY}{3.2}   % length of z-axis (cm)

% distances
\pgfmathsetmacro{\AxisDistanceX}{0.7}  % x-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceY}{0.7}  % y-distance between axes (cm)

% shift of titles
\pgfmathsetmacro{\TitleShiftY}{0} % shift of title in y direction (cm)

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftYApodization}{-0.4}  % shift of x axis label in y direction (cm)
\pgfmathsetmacro{\LabelYShiftXApodization}{-0.6}  % shift of y axis label in x direction (cm)

\pgfmathsetmacro{\LabelXShiftY}{-0.4}  % shift of x axis label in y direction (cm)
\pgfmathsetmacro{\LabelYShiftX}{-0.5}  % shift of y axis label in x direction (cm)
\pgfmathsetmacro{\LabelYShiftXColorbar}{0}  % shift of y axis label in x direction (cm)

% colorbar [ images ]
\pgfmathsetmacro{\ColorbarLengthX}{0.3}     % width of the colorbar (cm)
\pgfmathsetmacro{\ColorbarLengthY}{\AxisLengthY}     % height of the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceX}{0.2}  % x-distance between the last axis and the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceY}{0}    % y-distance between the last axis and the colorbar (cm)

% background
\pgfmathsetmacro{\BGExpansionTXFixedX}{1}
\pgfmathsetmacro{\BGExpansionTXProposedX}{1}
\pgfmathsetmacro{\BGExpansionRXFixedY}{0.6}
\pgfmathsetmacro{\BGExpansionRXProposedY}{0.6}

% image limits [ image ]
\pgfmathsetmacro{\ImageLimitsXLBImage}{-19.5072} % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsXUBImage}{19.5072}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsYLBImage}{4.8768}   % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageLimitsYUBImage}{43.8912}  % upper bound on z-axis (mm)

% FOV limits [ image ]
\pgfmathsetmacro{\AxisLimitsXLBImage}{-19.25} % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsXUBImage}{19.25}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsYLBImage}{5.4}    % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsYUBImage}{43.9}   % upper bound on z-axis (mm)

% dynamic range
\pgfmathsetmacro{\DynamicRange}{70} % dynamic range (dB)

%---------------------------------------------------------------------------------------------------------------
% transmit focusing
%---------------------------------------------------------------------------------------------------------------
% transmit focal lengths
\pgfmathsetmacro{\FocalLengthZero}{11.4046} % first transmit focal length (mm)
\pgfmathsetmacro{\FocalLengthOne}{24.3840}  % second transmit focal length (mm)
\pgfmathsetmacro{\FocalLengthTwo}{37.3634}  % third transmit focal length (mm)

% lateral position of marker
\pgfmathsetmacro{\FocusMarkerPosX}{18.65}

%---------------------------------------------------------------------------------------------------------------
% magnified ROIs
%---------------------------------------------------------------------------------------------------------------
% ROI [ 7th wire ]
\pgfmathsetmacro{\MagCtrX}{-3.298}   % center coordinate on x-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagCtrZ}{25.1719}  % center coordinate on z-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagLengthX}{3}  % length of magnified region on x-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagLengthZ}{3}  % length of magnified region on z-axis (mm, in image coordinates)

% size and position of magnified image
\pgfmathsetmacro{\MagImageSizeRel}{0.45}     % relative size of magnified image (1)
\pgfmathsetmacro{\MagImageShiftXRel}{0.02}   % relative shift of magnified image (1, x-axis) 
\pgfmathsetmacro{\MagImageShiftYRel}{0.04}   % relative shift of magnified image (1, z-axis) 

% scale [ 7th wire ]
\pgfmathsetmacro{\MagScaleLengthXFullFull}{351} % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXFixFix}{743}   % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXPropFix}{705}  % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXFixProp}{613}  % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXPropProp}{591} % length of scale (um, in image coordinates)

\pgfmathsetmacro{\MagScaleLengthZ}{1}       % length of scale decoration (mm, physically)
\pgfmathsetmacro{\MagScalePosRelZ}{0.75}    % rel. shift of scale (1)
% mag_scale_ann_shift = 1;            % shift of scale label (mm, physically)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axis positions
\pgfmathsetmacro{\AxisPosXZero}{0}
\pgfmathsetmacro{\AxisPosXOne}{ \AxisPosXZero + \AxisLengthX + \AxisDistanceX }
\pgfmathsetmacro{\AxisPosXTwo}{ \AxisPosXOne + \AxisLengthX + \AxisDistanceX }
\pgfmathsetmacro{\AxisPosYZero}{0}
\pgfmathsetmacro{\AxisPosYOne}{ \AxisPosYZero - \AxisLengthY - \AxisDistanceY }

% positions of the colorbar
\pgfmathsetmacro{\ColorbarPosXRel}{ 1 + \ColorbarDistanceX / \AxisLengthX }
\pgfmathsetmacro{\ColorbarPosYRel}{ \ColorbarDistanceY / \AxisLengthY }

% shift of titles
\pgfmathsetmacro{\TitleShiftYRel}{ \TitleShiftY / \AxisLengthY }

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftYApodizationRel}{ \LabelXShiftYApodization / \AxisLengthY }
\pgfmathsetmacro{\LabelYShiftXApodizationRel}{ \LabelYShiftXApodization /  \AxisLengthX }

\pgfmathsetmacro{\LabelXShiftYRel}{ \LabelXShiftY / \AxisLengthY }
\pgfmathsetmacro{\LabelYShiftXRel}{ \LabelYShiftX / \AxisLengthX }
\pgfmathsetmacro{\LabelYShiftXColorbarRel}{ \LabelYShiftXColorbar / \AxisLengthX }

%---------------------------------------------------------------------------------------------------------------
% magnified ROIs
%---------------------------------------------------------------------------------------------------------------
% limits [ CIRS 040 ]
\pgfmathsetmacro{\MagLimitsXLB}{ \MagCtrX - 0.5 * \MagLengthX } % start of ROI on x-axis (mm)
\pgfmathsetmacro{\MagLimitsXUB}{ \MagCtrX + 0.5 * \MagLengthX } % end of ROI on x-axis (mm)
\pgfmathsetmacro{\MagLimitsZLB}{ \MagCtrZ - 0.5 * \MagLengthZ } % start of ROI on z-axis (mm)
\pgfmathsetmacro{\MagLimitsZUB}{ \MagCtrZ + 0.5 * \MagLengthZ } % end of ROI on z-axis (mm)

% size of magnified image
\pgfmathsetmacro{\MagImageSizeX}{ \MagImageSizeRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageSizeZ}{ \MagImageSizeRel * \AxisLengthY }
\pgfmathsetmacro{\MagImageShiftX}{ \MagImageShiftXRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageShiftZ}{ \MagImageShiftYRel * \AxisLengthY }

\pgfmathsetmacro{\MagImageXLB}{ \AxisLimitsXLBImage + \MagImageShiftXRel * ( \AxisLimitsXUBImage - \AxisLimitsXLBImage ) }
\pgfmathsetmacro{\MagImageXUB}{ \MagImageXLB + \MagImageSizeRel * ( \AxisLimitsXUBImage - \AxisLimitsXLBImage ) }
\pgfmathsetmacro{\MagImageZLB}{ \AxisLimitsYLBImage - \MagImageShiftYRel * ( \AxisLimitsYUBImage - \AxisLimitsYLBImage ) }
\pgfmathsetmacro{\MagImageZUB}{ \MagImageZLB + \MagImageSizeRel * ( \AxisLimitsYUBImage - \AxisLimitsYLBImage ) }

% scale
\pgfmathsetmacro{\MagScaleXFullFullLB}{ \MagCtrX - 0.5 * \MagScaleLengthXFullFull / 1000 }
\pgfmathsetmacro{\MagScaleXFullFullUB}{ \MagCtrX + 0.5 * \MagScaleLengthXFullFull / 1000 }
\pgfmathsetmacro{\MagScaleXFixFixLB}{ \MagCtrX - 0.5 * \MagScaleLengthXFixFix / 1000 }
\pgfmathsetmacro{\MagScaleXFixFixUB}{ \MagCtrX + 0.5 * \MagScaleLengthXFixFix / 1000 }
\pgfmathsetmacro{\MagScaleXPropFixLB}{ \MagCtrX - 0.5 * \MagScaleLengthXPropFix / 1000 }
\pgfmathsetmacro{\MagScaleXPropFixUB}{ \MagCtrX + 0.5 * \MagScaleLengthXPropFix / 1000 }
\pgfmathsetmacro{\MagScaleXFixPropLB}{ \MagCtrX - 0.5 * \MagScaleLengthXFixProp / 1000 }
\pgfmathsetmacro{\MagScaleXFixPropUB}{ \MagCtrX + 0.5 * \MagScaleLengthXFixProp / 1000 }
\pgfmathsetmacro{\MagScaleXPropPropLB}{ \MagCtrX - 0.5 * \MagScaleLengthXPropProp / 1000 }
\pgfmathsetmacro{\MagScaleXPropPropUB}{ \MagCtrX + 0.5 * \MagScaleLengthXPropProp / 1000 }

\pgfmathsetmacro{\MagScaleZ}{ \MagLimitsZLB + \MagScalePosRelZ * \MagLengthZ }
\pgfmathsetmacro{\MagScaleLengthZImage}{ \MagScaleLengthZ * ( \MagLimitsZUB - \MagLimitsZLB ) / ( 10 * \MagImageSizeRel * \MagLengthZ ) }
\pgfmathsetmacro{\MagScaleZLB}{ \MagScaleZ - 0.5 * \MagScaleLengthZImage }
\pgfmathsetmacro{\MagScaleZUB}{ \MagScaleZ + 0.5 * \MagScaleLengthZImage }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% styles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) B-mode image
\pgfplotsset{%
  b_mode_image/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthX cm, height = \AxisLengthY cm,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis on top,
    axis lines = box,
    axis line style = { -, thick },
    axis background/.style = { fill = black },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick distance = 5,
    xticklabel style = { font = \sffamily\tiny },
    xticklabel = {
      % test if the x value is below zero
      \ifdim \tick pt < 0pt
        % if yes, calculate the absolute value
        \pgfmathparse{ abs( \tick ) }%
        % and print first a minus sign in a zero-width box, followed by the absolute value
        \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
      \else
        % if no, print as usual
        \pgfmathprintnumber{\tick}
      \fi
    },
    ytick distance = 5,
    yticklabel style = { font = \sffamily\tiny },
   %-------------------------------------------------------------------------------------------------------
   % axis labels
   %-------------------------------------------------------------------------------------------------------
    x label style = { at = { (axis description cs:0.5,\LabelXShiftYRel) }, anchor = north, outer sep = 0, inner sep = 0, font = \sffamily\scriptsize },
    y label style = { at = { (axis description cs:\LabelYShiftXRel,0.5) }, anchor = base, outer sep = 0, inner sep = 0, font = \sffamily\scriptsize },
   %-------------------------------------------------------------------------------------------------------
   % title
   %-------------------------------------------------------------------------------------------------------
    title style = { at = { ( 1, 1 + \TitleShiftYRel ) }, font = \sffamily\bfseries\scriptsize, inner sep = 0, outer sep = 0, anchor = base east },
  }
}

% b) CIRS 040
\pgfplotsset{%
  cirs_040_phantom/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    b_mode_image,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \AxisLimitsXLBImage, xmax = \AxisLimitsXUBImage,
    ymin = \AxisLimitsYLBImage, ymax = \AxisLimitsYUBImage,
  }
}

% c) inset image
\pgfplotsset{%
  inset_image/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \MagImageSizeX cm, height = \MagImageSizeZ cm,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis lines = box,
    axis line style = { -, white, thick },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    tick style = { draw = none },
    xtick = { \empty },
    ytick = { \empty },
   %-------------------------------------------------------------------------------------------------------
   % name
   %-------------------------------------------------------------------------------------------------------
    name = -axis-mag
  }
}

% d) inset image [ CIRS 040 ]
\pgfplotsset{%
  inset_image_cirs_040/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    inset_image,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \MagLimitsXLB, xmax = \MagLimitsXUB,
    ymin = \MagLimitsZLB, ymax = \MagLimitsZUB,
  }
}

% e) common colorbar
\pgfplotsset{%
  colorbar_common/.style = {%
    point meta min = -\DynamicRange, point meta max = 0,
    colormap/blackwhite,
    colorbar,
    colorbar style = {
     %-----------------------------------------------------------------------------------------------------
     % geometry
     %-----------------------------------------------------------------------------------------------------
      width = \ColorbarLengthX cm, height = \ColorbarLengthY cm,
      scale only axis = true,
      anchor = south west,
     %-----------------------------------------------------------------------------------------------------
     % axis ticks and tick labels
     %-----------------------------------------------------------------------------------------------------
      tick style = { gray },
      ytick distance = 10,
      yticklabel style = { font = \sffamily\tiny },
      yticklabel = {
        % test if the x value is below zero
        \ifdim \tick pt < 0pt
          % if yes, calculate the absolute value
          \pgfmathparse{ abs( \tick ) }%
          % and print first a minus sign in a zero-width box, followed by the absolute value
          \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
        \else
          % if no, print as usual
          \pgfmathprintnumber{\tick}
        \fi
      },
     %-----------------------------------------------------------------------------------------------------
     % axis labels
     %-----------------------------------------------------------------------------------------------------
      xlabel style = { at = { ( 0.5, -\LabelYShiftXColorbarRel ) }, anchor = north, font = \sffamily\tiny },
      xlabel = { \si{\deci\bel} },
    },
  }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tx: full aperture | rx: full aperture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
  xlabel = { Lateral position $x$ (mm) },
  ylabel = { Axial position $z$ (mm) },
 %--------------------------------------------------------------------------------------------------------------
 % colorbar
 %--------------------------------------------------------------------------------------------------------------
  colorbar_common,
  colorbar style = {
   %----------------------------------------------------------------------------------------------------------
   % geometry
   %----------------------------------------------------------------------------------------------------------
    at = { ( \ColorbarPosXRel, \ColorbarPosYRel ) },
    name = cb,
  },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = prog_scan_full_full,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_constant_0.00_constant_0.00_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

%   % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];
% 
%   % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.5628 };

  % focal lengths
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthZero ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthOne ) };
  \addplot [ focal_length ]
    coordinates { ( \FocusMarkerPosX, \FocalLengthTwo ) };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm + \MagImageShiftX cm, \AxisPosYZero cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { results/figures/prog_scan_images_constant_0.00_constant_0.00_dyn_range_\DynamicRange.png };

  % draw scale
  \draw [ length_scale_line ] (\MagScaleXFullFullLB, \MagScaleZ) -- (\MagScaleXFullFullUB, \MagScaleZ)
    node [ length_scale_label ] { \SI{\MagScaleLengthXFullFull}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXFullFullLB, \MagScaleZLB) -- (\MagScaleXFullFullLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXFullFullUB, \MagScaleZLB) -- (\MagScaleXFullFullUB, \MagScaleZUB);

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% matrix of symbols
\path let
  \p1 = (prog_scan_full_full.south west),
  \p2 = (prog_scan_full_full.south),
  \p3 = (prog_scan_full_full.south east) in
  node [ matrix, legend, anchor = north, minimum width = \x3 - \x1, nodes = { font = \sffamily\tiny, minimum width = 1 em } ]
  at (\x2,\y1 - 0.8 cm) {%
      \node (focal_length) [ rounded corners = 0, label = {right:Transmit focal length} ] {}; &
      \node (magnified_region) [ rounded corners = 0, label = {right:Magnified region (inset image)} ] {}; \\
  };

% focal length
\filldraw [ draw = white, fill = color_focus ] (focal_length.north west) -- (focal_length.center) -- (focal_length.south west) -- cycle;

% magnified region (inset image)
\node [ rect_mag, thick ] at (magnified_region) {};

\end{tikzpicture}


==> theory/figures/latex/beam_properties.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: effects of the F-number and the frequency on the focused beam
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2024-09-14
% modified: 2024-09-20
%

% colors for backgrounds
\colorlet{color_aperture}{black} % RUBBLUE
\colorlet{color_frequency}{black} % RUBGREEN

\colorlet{color_dof}{red}
\colorlet{color_fwhm}{green}
\colorlet{color_gll}{blue}

\begin{tikzpicture}%
[%--------------------------------------------------------------------------------------------------------------
 % general settings
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
 %--------------------------------------------------------------------------------------------------------------
 % profiles
 %--------------------------------------------------------------------------------------------------------------
  profile_axial_line/.style = { RUBBLUE, thick },
  profile_lateral_line/.style = { RUBBLUE, thick },
 %--------------------------------------------------------------------------------------------------------------
 % metrics
 %--------------------------------------------------------------------------------------------------------------
 % DOF
  DOF_line/.style = { color_dof, dashed },
  DOF_arrow/.style = { color_dof, <->, >={Latex[length=3pt,width=3pt]} },
  DOF_arrow_split/.style = { color_dof, ->, >={Latex[length=3pt,width=3pt]} },
  DOF_arrow_label/.style = { text = color_dof, inner sep = 2pt, outer sep = 0, font = \sffamily\tiny, pos = 0.5, anchor = west },
 % FWHM
  FWHM_line/.style = { color_fwhm, dashed },
  FWHM_arrow_split/.style = { color_fwhm, ->, >={Latex[length=3pt,width=3pt]} },
  FWHM_arrow_label/.style = { text = color_fwhm, inner sep = 2pt, outer sep = 0, font = \sffamily\tiny, pos = 0, anchor = west },
 % GLL
  GLL_line/.style = { color_gll, dashed },
  GLL_arrow/.style = { color_gll, <-, >={Latex[length=3pt,width=3pt]} },
  GLL_arrow_label/.style = { text = color_gll, inner sep = 2pt, outer sep = 0, font = \sffamily\tiny, pos = 0.5, anchor = west },
 %--------------------------------------------------------------------------------------------------------------
 % backgrounds
 %--------------------------------------------------------------------------------------------------------------
 % aperture , fill opacity = 0.1
  bg_aperture_base/.style = { rounded corners = 2 pt, inner xsep = 2 mm, inner ysep = 1 mm, draw = none },
  bg_aperture_narrow/.style = { bg_aperture_base, fill = color_aperture!5 },
  bg_aperture_medium/.style = { bg_aperture_base, fill = color_aperture!10 },
 % frequency
  bg_f_base/.style = { rounded corners = 2 pt, inner xsep = 1 mm, inner ysep = 2 mm, draw = none },
  bg_f_ctr/.style = { bg_f_base, fill = color_frequency, fill opacity = 0.05 },
  bg_f_ub/.style = { bg_f_base, fill = color_frequency, fill opacity = 0.1 },
 % labels
  space_label/.style = { font = \sffamily\bfseries\scriptsize, inner sep = 2 pt },
 % aperture
  bg_aperture_label/.style = { space_label, pos = 0.5, anchor = south, text = black, rotate = 90, font = \sffamily\scriptsize },
  bg_aperture_narrow_label/.style = { space_label, anchor = north, rotate = 90, text = color_aperture },
  bg_aperture_medium_label/.style = { space_label, anchor = north, rotate = 90, text = color_aperture },
 % frequency
  bg_f_label/.style = { space_label, pos = 0.5, anchor = south, text = black, font = \sffamily\scriptsize },
  bg_f_ctr_label/.style = { space_label, anchor = north, text = color_frequency },
  bg_f_ub_label/.style = { space_label, anchor = north, text = color_frequency },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title/.style = { inner sep = 0, outer sep = 0, anchor = base east, font = \sffamily\bfseries\footnotesize },
 %--------------------------------------------------------------------------------------------------------------
 % legend
 %--------------------------------------------------------------------------------------------------------------
  legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0, inner sep = 2pt },
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 0.) independent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axes lengths
\pgfmathsetmacro{\AxisLengthX}{2.8}   % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthY}{2.8}   % length of z-axis (cm)

\pgfmathsetmacro{\AxisLengthXProfileLateral}{\AxisLengthX} % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthYProfileLateral}{0.7}            % length of amplitude axis (cm)

\pgfmathsetmacro{\AxisLengthXProfileAxial}{0.7}              % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthYProfileAxial}{\AxisLengthY}   % length of amplitude axis (cm)

% axes distances
\pgfmathsetmacro{\AxisDistanceX}{1.0}  % x-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceY}{1.2}  % y-distance between axes (cm)

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftY}{-0.4}  % shift of x axis label in y direction (cm)
\pgfmathsetmacro{\LabelYShiftX}{-0.2}  % shift of y axis label in x direction (cm)
\pgfmathsetmacro{\LabelYShiftXColorbar}{0}  % shift of y axis label in x direction (cm)

\pgfmathsetmacro{\LabelXShiftYProfileLateral}{-0.2}  % shift of x axis label in y direction (cm)

% colorbar [ images ]
\pgfmathsetmacro{\ColorbarLengthX}{2.1}     % width of the colorbar (cm)
\pgfmathsetmacro{\ColorbarLengthY}{0.3}     % height of the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceX}{-0.9}  % x-distance between the last axis and the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceY}{1.35}  % x-distance between the last axis and the colorbar (cm)

% title
\pgfmathsetmacro{\TitleShiftX}{\AxisLengthXProfileAxial} % shift of title in x direction (cm)
\pgfmathsetmacro{\TitleShiftY}{0} % shift of title in y direction (cm)

% image limits
\pgfmathsetmacro{\ImageLimitsXLBImage}{-19.5072} % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsXUBImage}{19.5072}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsYLBImage}{0.0381}   % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageLimitsYUBImage}{39.0525}  % upper bound on z-axis (mm)

% FOV limits
\pgfmathsetmacro{\AxisLimitsXLBImage}{-19.5072} % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsXUBImage}{19.5072}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsYLBImage}{0.0381}   % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsYUBImage}{39.0525}  % upper bound on z-axis (mm)

% dynamic range
\pgfmathsetmacro{\DynamicRange}{40}        % dynamic range of images (dB)
\pgfmathsetmacro{\DynamicRangeLateral}{40} % dynamic range of lateral profiles (dB)
\pgfmathsetmacro{\DynamicRangeAxial}{30}   % dynamic range of axial profiles (dB)

% background
\pgfmathsetmacro{\BGExpansionNarrowX}{0.7}
\pgfmathsetmacro{\BGExpansionMediumX}{0.7}

\pgfmathsetmacro{\BGExpansionCtrY}{0.8}
\pgfmathsetmacro{\BGExpansionUBY}{0.8}

% depths of field
\pgfmathsetmacro{\DOFArrowPosX}{7.5}

\pgfmathsetmacro{\DOFNarrowCtrLB}{6.32}
\pgfmathsetmacro{\DOFNarrowCtrUB}{12.04}

\pgfmathsetmacro{\DOFNarrowUBLB}{7.32}
\pgfmathsetmacro{\DOFNarrowUBUB}{12.65}

\pgfmathsetmacro{\DOFMediumCtrLB}{8.38}
\pgfmathsetmacro{\DOFMediumCtrUB}{11.43}

\pgfmathsetmacro{\DOFMediumUBLB}{8.84}
\pgfmathsetmacro{\DOFMediumUBUB}{11.20}

\pgfmathsetmacro{\DOFWideCtrLB}{9.37}
\pgfmathsetmacro{\DOFWideCtrUB}{10.59}

% lateral full widths at half maximum
\pgfmathsetmacro{\FWHMArrowPosY}{17}
\pgfmathsetmacro{\FWHMArrowLength}{3}

\pgfmathsetmacro{\FWHMNarrowCtrLB}{-0.5}
\pgfmathsetmacro{\FWHMNarrowCtrUB}{0.5}

\pgfmathsetmacro{\FWHMNarrowUBLB}{-0.42}
\pgfmathsetmacro{\FWHMNarrowUBUB}{0.42}

\pgfmathsetmacro{\FWHMMediumCtrLB}{-0.27}
\pgfmathsetmacro{\FWHMMediumCtrUB}{0.27}

\pgfmathsetmacro{\FWHMMediumUBLB}{-0.27}
\pgfmathsetmacro{\FWHMMediumUBUB}{0.27}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% positions of the colorbar
\pgfmathsetmacro{\ColorbarPosXRel}{ \ColorbarDistanceX / \AxisLengthX }
\pgfmathsetmacro{\ColorbarPosYRel}{ -\ColorbarDistanceY / \AxisLengthY }

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftYRel}{ \LabelXShiftY / \AxisLengthY }
\pgfmathsetmacro{\LabelYShiftXRel}{ \LabelYShiftX / \AxisLengthX }
\pgfmathsetmacro{\LabelYShiftXColorbarRel}{ \LabelYShiftXColorbar / \AxisLengthX }

\pgfmathsetmacro{\LabelXShiftYProfileLateralRel}{ \LabelXShiftYProfileLateral / \AxisLengthYProfileLateral }

% shift of title
\pgfmathsetmacro{\TitleShiftXRel}{ \TitleShiftX / \AxisLengthX }
\pgfmathsetmacro{\TitleShiftYRel}{ \TitleShiftY / \AxisLengthY }

% axis positions
\pgfmathsetmacro{\AxisPosXZero}{ 0 }
\pgfmathsetmacro{\AxisPosYZero}{ 0 }

\pgfmathsetmacro{\AxisPosXOne}{ \AxisLengthX + \AxisDistanceX }

\pgfmathsetmacro{\AxisPosYOne}{ -\AxisLengthY - \AxisDistanceY }
\pgfmathsetmacro{\AxisPosYTwo}{ 2 * \AxisPosYOne }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2.) styles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) monofrequent focused beam
\pgfplotsset{%
  focused_beam/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthX cm, height = \AxisLengthY cm,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \AxisLimitsXLBImage, xmax = \AxisLimitsXUBImage,
    ymin = \AxisLimitsYLBImage, ymax = \AxisLimitsYUBImage,
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis on top,
    axis lines = box,
    axis line style = { -, thick },
    axis background/.style = { fill = black },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick distance = 5,
    xticklabel = { \empty },
    ytick distance = 5,
%     yticklabel style = { font = \scriptsize },
    yticklabel = { \empty },
   %-------------------------------------------------------------------------------------------------------
   % axis labels
   %-------------------------------------------------------------------------------------------------------
    x label style = { at = { (axis description cs:0.5,\LabelXShiftYRel) }, anchor = north, outer sep = 0, inner sep = 0, font = \footnotesize },
    y label style = { at = { (axis description cs:\LabelYShiftXRel,0.5) }, anchor = base, outer sep = 0, inner sep = 0, font = \footnotesize },
   %-------------------------------------------------------------------------------------------------------
   % title
   %-------------------------------------------------------------------------------------------------------
    title style = { title, at = { ( 1 + \TitleShiftXRel, 1 + \TitleShiftYRel ) } },
  }
}

% b) common colorbar
\pgfplotsset{%
  colorbar_common/.style = {%
    point meta min = -\DynamicRange, point meta max = 0,
    colormap/blackwhite,
    colorbar horizontal,
    colorbar style = {
     %-----------------------------------------------------------------------------------------------------
     % geometry
     %-----------------------------------------------------------------------------------------------------
      width = \ColorbarLengthX cm, height = \ColorbarLengthY cm,
      scale only axis = true,
      anchor = north west,
     %-----------------------------------------------------------------------------------------------------
     % axis ticks and tick labels
     %-----------------------------------------------------------------------------------------------------
      tick style = { gray },
      xtick distance = 10,
      xticklabel style = { font = \sffamily\tiny },
      xticklabel = {
        % test if the x value is below zero
        \ifdim \tick pt < 0pt
          % if yes, calculate the absolute value
          \pgfmathparse{ abs( \tick ) }%
          % and print first a minus sign in a zero-width box, followed by the absolute value
          \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
        \else
          % if no, print as usual
          \pgfmathprintnumber{\tick}
        \fi
      },
     %-----------------------------------------------------------------------------------------------------
     % axis labels
     %-----------------------------------------------------------------------------------------------------
      ylabel style = { at = { ( 1 + \LabelYShiftXColorbarRel, 0.5 ) }, anchor = west, rotate = -90, font = \sffamily\tiny },
      ylabel = { \si{\deci\bel} },
    },
  }
}

% c) profile
\pgfplotsset{%
  profile/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthX cm, height = \AxisLengthY cm / 2,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
%     axis on top,
    axis lines = box,
    axis line style = { -, thick },
    axis background/.style = { fill = none },
    grid = both,
   %-------------------------------------------------------------------------------------------------------
   % axis labels \scriptsize
   %-------------------------------------------------------------------------------------------------------
    x label style = { at = { (axis description cs:0.5,\LabelXShiftYProfileLateralRel) }, anchor = north, outer sep = 0, inner sep = 0, font = \footnotesize },
    y label style = { at = { (axis description cs:\LabelYShiftXRel,0.5) }, anchor = base, outer sep = 0, inner sep = 0, font = \footnotesize },
  }
}

% d) lateral profile
\pgfplotsset{%
  profile_lateral/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    profile,
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthXProfileLateral cm, height = \AxisLengthYProfileLateral cm,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \AxisLimitsXLBImage, xmax = \AxisLimitsXUBImage,
    ymin = -\DynamicRangeLateral, ymax = 5,
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick distance = 5,
%     xticklabel style = { font = \scriptsize },
    xticklabel = { \empty },
%     xticklabel = {
%       % test if the x value is below zero
%       \ifdim \tick pt < 0pt
%         % if yes, calculate the absolute value
%         \pgfmathparse{ abs( \tick ) }%
%         % and print first a minus sign in a zero-width box, followed by the absolute value
%         \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
%       \else
%         % if no, print as usual
%         \pgfmathprintnumber{\tick}
%       \fi
%     },
    ytick distance = 10,
    yticklabel style = { font = \scriptsize },
%     yticklabel = {
%       % test if the x value is below zero
%       \ifdim \tick pt < 0pt
%         % if yes, calculate the absolute value
%         \pgfmathparse{ abs( \tick ) }%
%         % and print first a minus sign in a zero-width box, followed by the absolute value
%         \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
%       \else
%         % if no, print as usual
%         \pgfmathprintnumber{\tick}
%       \fi
%     },
    yticklabel = { \empty },
  }
}

% e) axial profile
\pgfplotsset{%
  profile_axial/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    profile,
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthXProfileAxial cm, height = \AxisLengthYProfileAxial cm,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = -\DynamicRangeAxial, xmax = 5,
    ymin = \AxisLimitsYLBImage, ymax = \AxisLimitsYUBImage,
    y dir = reverse,
%     x dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick distance = 10,
    xticklabel style = { font = \scriptsize },
    xticklabel = { \empty },
    ytick distance = 5,
    yticklabel style = { font = \scriptsize },
    yticklabel = { \empty },
  }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3.) monofrequent focused beams and profiles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) aperture width: 16 elements | frequency: center
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% i.) beam
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  focused_beam,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { (a) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = beam_aperture_narrow_f_ctr,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { theory/figures/beam_modulus_N_elements_16_focal_length_10.26_mm_f_ctr_dyn_range_40.png };

  %-------------------------------------------------------------------------------------------------------------
  % depth of field
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFNarrowCtrLB ) ( \AxisLimitsXUBImage, \DOFNarrowCtrLB ) };
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFNarrowCtrUB ) ( \AxisLimitsXUBImage, \DOFNarrowCtrUB ) };

  % length arrow
  \draw [ DOF_arrow ] ( \DOFArrowPosX, \DOFNarrowCtrLB ) -- ( \DOFArrowPosX, \DOFNarrowCtrUB )
    node [ DOF_arrow_label ]
    { \SI{5.7}{\milli\meter} };

  %-------------------------------------------------------------------------------------------------------------
  % full width at half maximum
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowCtrLB, \AxisLimitsYLBImage ) ( \FWHMNarrowCtrLB, \AxisLimitsYUBImage ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowCtrUB, \AxisLimitsYLBImage ) ( \FWHMNarrowCtrUB, \AxisLimitsYUBImage ) };

  % length arrow
  \draw [ FWHM_arrow_split ] ( -5, \FWHMArrowPosY ) -- ( \FWHMNarrowCtrLB, \FWHMArrowPosY );
  \draw [ FWHM_arrow_split ] ( 5, \FWHMArrowPosY ) -- ( \FWHMNarrowCtrUB, \FWHMArrowPosY )
    node [ FWHM_arrow_label ]
    { \SI{1}{\milli\meter} };

\end{axis}

% ii.) lateral profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_lateral,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYZero cm - \AxisLengthY cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_lateral_aperture_narrow_f_ctr,
]

  % lateral profile [ aperture width: 16 elements | frequency: center ]
  \addplot [ profile_lateral_line ]
        table [ x = x_mm, y = p_dB ] {theory/tables/beam_modulus_N_elements_16_focal_length_10.26_mm_f_ctr_dyn_range_40_profile_lateral.dat};

  % lateral full width at half maximum
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowCtrLB, -\DynamicRangeLateral ) ( \FWHMNarrowCtrLB, 0 ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowCtrUB, -\DynamicRangeLateral ) ( \FWHMNarrowCtrUB, 0 ) };

\end{axis}

% iii.) axial profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_axial,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm + \AxisLengthX cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_axial_aperture_narrow_f_ctr,
]

  % axial profile [ aperture width: 16 elements ]
  \addplot [ profile_axial_line ]
        table [ x = p_dB, y = z_mm ] {theory/tables/beam_modulus_N_elements_16_focal_length_10.26_mm_f_ctr_dyn_range_40_profile_axial.dat};

  % depth of field
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFNarrowCtrLB ) ( 0, \DOFNarrowCtrLB ) };
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFNarrowCtrUB ) ( 0, \DOFNarrowCtrUB ) };

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% b) aperture width: 16 elements | frequency: upper bound
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% i.) beam
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  focused_beam,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
%   title style = { at = { ( 1, 1 + \TitleShiftYRel ) }, anchor = base east, },
  title = { (b) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = beam_aperture_narrow_f_ub,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { theory/figures/beam_modulus_N_elements_16_focal_length_10.26_mm_f_ub_dyn_range_40.png };

  %-------------------------------------------------------------------------------------------------------------
  % depth of field
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFNarrowUBLB ) ( \AxisLimitsXUBImage, \DOFNarrowUBLB ) };
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFNarrowUBUB ) ( \AxisLimitsXUBImage, \DOFNarrowUBUB ) };

  % arrow
  \draw [ DOF_arrow ] ( \DOFArrowPosX, \DOFNarrowUBLB ) -- ( \DOFArrowPosX, \DOFNarrowUBUB )
    node [ DOF_arrow_label ]
    { \SI{5.3}{\milli\meter} };

  %-------------------------------------------------------------------------------------------------------------
  % full width at half maximum
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowUBLB, \AxisLimitsYLBImage ) ( \FWHMNarrowUBLB, \AxisLimitsYUBImage ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowUBUB, \AxisLimitsYLBImage ) ( \FWHMNarrowUBUB, \AxisLimitsYUBImage ) };

  % length arrow
  \draw [ FWHM_arrow_split ] ( -5, \FWHMArrowPosY ) -- ( \FWHMNarrowUBLB, \FWHMArrowPosY );
  \draw [ FWHM_arrow_split ] ( 5, \FWHMArrowPosY ) -- ( \FWHMNarrowUBUB, \FWHMArrowPosY )
    node [ FWHM_arrow_label ]
    { \SI{0.8}{\milli\meter} };

\end{axis}

% ii.) lateral profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_lateral,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYZero cm - \AxisLengthY cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_lateral_aperture_narrow_f_ub,
]

  % lateral profile [ aperture width: 16 elements | frequency: upper bound ]
  \addplot [ profile_lateral_line ]
        table [ x = x_mm, y = p_dB ] {theory/tables/beam_modulus_N_elements_16_focal_length_10.26_mm_f_ub_dyn_range_40_profile_lateral.dat};

  % lateral full width at half maximum
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowUBLB, -\DynamicRangeLateral ) ( \FWHMNarrowUBLB, 0 ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMNarrowUBUB, -\DynamicRangeLateral ) ( \FWHMNarrowUBUB, 0 ) };

  % grating lobe level (GLL)
  \addplot [ GLL_line ] coordinates { ( \AxisLimitsXLBImage, 0 ) ( \AxisLimitsXUBImage, 0 ) };
  \addplot [ GLL_line ] coordinates { ( \AxisLimitsXLBImage, -24.8 ) ( \AxisLimitsXUBImage, -24.8 ) };
  \draw [ GLL_arrow ] ( 5, -24.8 ) -- ( 5, 0 )
    node [ GLL_arrow_label ] [ pos = 0.5 ]
    { \SI{-25}{\deci\bel} }; % -24.8

\end{axis}

% iii.) axial profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_axial,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm + \AxisLengthX cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_axial_aperture_narrow_f_ub,
]

  % axial profile [ aperture width: 16 elements | frequency: upper bound ]
  \addplot [ profile_axial_line ]
        table [ x = p_dB, y = z_mm ] {theory/tables/beam_modulus_N_elements_16_focal_length_10.26_mm_f_ub_dyn_range_40_profile_axial.dat};

  % depth of field
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFNarrowUBLB ) ( 0, \DOFNarrowUBLB ) };
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFNarrowUBUB ) ( 0, \DOFNarrowUBUB ) };

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% c) aperture width: 32 elements | frequency: center
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% i.) beam
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  focused_beam,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
  ylabel = { Axial position $z$ },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { (c) },
 %--------------------------------------------------------------------------------------------------------------
 % colorbar
 %--------------------------------------------------------------------------------------------------------------
  colorbar_common,
  colorbar style = {
   %----------------------------------------------------------------------------------------------------------
   % geometry
   %----------------------------------------------------------------------------------------------------------
    at = { ( \ColorbarPosXRel, \ColorbarPosYRel ) },
    name = cb,
  },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = beam_aperture_medium_f_ctr,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { theory/figures/beam_modulus_N_elements_32_focal_length_10.26_mm_f_ctr_dyn_range_40.png };

  %-------------------------------------------------------------------------------------------------------------
  % depth of field
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFMediumCtrLB ) ( \AxisLimitsXUBImage, \DOFMediumCtrLB ) };
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFMediumCtrUB ) ( \AxisLimitsXUBImage, \DOFMediumCtrUB ) };

  % length arrow
  \draw [ DOF_arrow_split ] ( \DOFArrowPosX, 5 ) -- ( \DOFArrowPosX, \DOFMediumCtrLB )
    node [ DOF_arrow_label ]
    { \SI{3.1}{\milli\meter} };
  \draw [ DOF_arrow_split ] ( \DOFArrowPosX, 14 ) -- ( \DOFArrowPosX, \DOFMediumCtrUB );

  %-------------------------------------------------------------------------------------------------------------
  % full width at half maximum
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumCtrLB, \AxisLimitsYLBImage ) ( \FWHMMediumCtrLB, \AxisLimitsYUBImage ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumCtrUB, \AxisLimitsYLBImage ) ( \FWHMMediumCtrUB, \AxisLimitsYUBImage ) };

  % length arrow
  \draw [ FWHM_arrow_split ] ( -5, \FWHMArrowPosY ) -- ( \FWHMMediumCtrLB, \FWHMArrowPosY );
  \draw [ FWHM_arrow_split ] ( 5, \FWHMArrowPosY ) -- ( \FWHMMediumCtrUB, \FWHMArrowPosY )
    node [ FWHM_arrow_label ]
    { \SI{0.5}{\milli\meter} };

\end{axis}

% ii.) lateral profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_lateral,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYOne cm - \AxisLengthY cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
  xlabel = { Lateral position $x$ },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_lateral_aperture_medium_f_ctr,
]

  % lateral profile [ aperture width: 32 elements | frequency: upper bound ]
  \addplot [ profile_lateral_line ]
        table [ x = x_mm, y = p_dB ] {theory/tables/beam_modulus_N_elements_32_focal_length_10.26_mm_f_ctr_dyn_range_40_profile_lateral.dat};

  % lateral full width at half maximum
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumCtrLB, -\DynamicRangeLateral ) ( \FWHMMediumCtrLB, 0 ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumCtrUB, -\DynamicRangeLateral ) ( \FWHMMediumCtrUB, 0 ) };

  % grating lobe level (GLL)
  \addplot [ GLL_line ] coordinates { ( \AxisLimitsXLBImage, 0 ) ( \AxisLimitsXUBImage, 0 ) };
  \addplot [ GLL_line ] coordinates { ( \AxisLimitsXLBImage, -28.7 ) ( \AxisLimitsXUBImage, -28.7 ) };
  \draw [ GLL_arrow ] ( 5, -28.7 ) -- ( 5, 0 )
    node [ GLL_arrow_label ] [ pos = 0.5 ]
    { \SI{-29}{\deci\bel} }; % -28.7

\end{axis}

% iii.) axial profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_axial,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm + \AxisLengthX cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_axial_aperture_medium_f_ctr,
]

  % axial profile [ aperture width: 32 elements ]
  \addplot [ profile_axial_line ]
        table [ x = p_dB, y = z_mm] {theory/tables/beam_modulus_N_elements_32_focal_length_10.26_mm_f_ctr_dyn_range_40_profile_axial.dat};

  % depth of field
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFMediumCtrLB ) ( 0, \DOFMediumCtrLB ) };
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFMediumCtrUB ) ( 0, \DOFMediumCtrUB ) };

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% d) aperture width: 32 elements | frequency: upper bound
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% i.) beam
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  focused_beam,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { (d) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = beam_aperture_medium_f_ub,
]

  % image
  \addplot graphics [ xmin = \ImageLimitsXLBImage,  xmax = \ImageLimitsXUBImage, ymin = \ImageLimitsYLBImage, ymax = \ImageLimitsYUBImage ]
    { theory/figures/beam_modulus_N_elements_32_focal_length_10.26_mm_f_ub_dyn_range_40.png };

  %-------------------------------------------------------------------------------------------------------------
  % depth of field
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFMediumUBLB ) ( \AxisLimitsXUBImage, \DOFMediumUBLB ) };
  \addplot [ DOF_line ] coordinates { ( \AxisLimitsXLBImage, \DOFMediumUBUB ) ( \AxisLimitsXUBImage, \DOFMediumUBUB ) };

  % length arrow
  \draw [ DOF_arrow_split ] ( \DOFArrowPosX, 5 ) -- ( \DOFArrowPosX, \DOFMediumUBLB )
    node [ DOF_arrow_label ]
    { \SI{2.4}{\milli\meter} };
  \draw [ DOF_arrow_split ] ( \DOFArrowPosX, 14 ) -- ( \DOFArrowPosX, \DOFMediumUBUB );

  %-------------------------------------------------------------------------------------------------------------
  % full width at half maximum
  %-------------------------------------------------------------------------------------------------------------
  % boundaries
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumUBLB, \AxisLimitsYLBImage ) ( \FWHMMediumUBLB, \AxisLimitsYUBImage ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumUBUB, \AxisLimitsYLBImage ) ( \FWHMMediumUBUB, \AxisLimitsYUBImage ) };

  % length arrow
  \draw [ FWHM_arrow_split ] ( -5, \FWHMArrowPosY ) -- ( \FWHMMediumUBLB, \FWHMArrowPosY );
  \draw [ FWHM_arrow_split ] ( 5, \FWHMArrowPosY ) -- ( \FWHMMediumUBUB, \FWHMArrowPosY )
    node [ FWHM_arrow_label ]
    { \SI{0.5}{\milli\meter} };

\end{axis}

% ii.) lateral profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_lateral,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYOne cm - \AxisLengthY cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_lateral_aperture_medium_f_ub,
]

  % lateral profile [ aperture width: 32 elements | frequency: upper bound ]
  \addplot [ profile_lateral_line ]
        table [ x = x_mm, y = p_dB ] {theory/tables/beam_modulus_N_elements_32_focal_length_10.26_mm_f_ub_dyn_range_40_profile_lateral.dat};

  % lateral full width at half maximum
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumUBLB, -\DynamicRangeLateral ) ( \FWHMMediumUBLB, 0 ) };
  \addplot [ FWHM_line ] coordinates { ( \FWHMMediumUBUB, -\DynamicRangeLateral ) ( \FWHMMediumUBUB, 0 ) };

  % grating lobe level (GLL)
  \addplot [ GLL_line ] coordinates { ( \AxisLimitsXLBImage, 0 ) ( \AxisLimitsXUBImage, 0 ) };
  \addplot [ GLL_line ] coordinates { ( \AxisLimitsXLBImage, -17.9 ) ( \AxisLimitsXUBImage, -17.9 ) };
  \draw [ GLL_arrow ] ( 5, -17.9 ) -- ( 5, 0 )
    node [ GLL_arrow_label ] [ pos = 0.5 ]
    { \SI{-18}{\deci\bel} }; % -17.9

\end{axis}

% iii.) axial profile
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  profile_axial,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm + \AxisLengthX cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = profile_axial_aperture_medium_f_ub,
]

  % axial profile [ aperture width: 32 elements | frequency: upper bound ]
  \addplot [ profile_axial_line ]
        table [ x = p_dB, y = z_mm] {theory/tables/beam_modulus_N_elements_32_focal_length_10.26_mm_f_ub_dyn_range_40_profile_axial.dat};

  % depth of field
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFMediumCtrLB ) ( 0, \DOFMediumCtrLB ) };
  \addplot [ DOF_line ] coordinates { ( -\DynamicRangeAxial, \DOFMediumCtrUB ) ( 0, \DOFMediumCtrUB ) };

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% background
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{background}

  %-------------------------------------------------------------------------------------------------------------
  % a) narrow aperture
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_aperture_narrow_ext) at ($(beam_aperture_narrow_f_ctr.west) + ( -\BGExpansionNarrowX, 0 )$);
  \node (bg_aperture_narrow)
    [ fit = (bg_aperture_narrow_ext)
            (beam_aperture_narrow_f_ctr) (beam_aperture_narrow_f_ub)
            (profile_axial_aperture_narrow_f_ctr) (profile_axial_aperture_narrow_f_ub)
            (profile_lateral_aperture_narrow_f_ctr) (profile_lateral_aperture_narrow_f_ub),
      bg_aperture_narrow,
      label={[bg_aperture_narrow_label,name = bg_aperture_narrow_label]west:2.1} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_aperture_narrow_label.south) in
    ( \x1, \AxisPosYZero ) -- ++( 0, -\AxisLengthY - \AxisLengthYProfileLateral );

  %-------------------------------------------------------------------------------------------------------------
  % b) medium aperture
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_aperture_medium_ext) at ($(beam_aperture_medium_f_ctr.west) + ( -\BGExpansionMediumX, 0 )$);
  \node (bg_aperture_medium)
    [ fit = (bg_aperture_medium_ext)
            (beam_aperture_medium_f_ctr) (beam_aperture_medium_f_ub)
            (profile_axial_aperture_medium_f_ctr) (profile_axial_aperture_medium_f_ub)
            (profile_lateral_aperture_medium_f_ctr) (profile_lateral_aperture_medium_f_ub),
      bg_aperture_medium,
      label={[bg_aperture_medium_label,name = bg_aperture_medium_label]west:1.1} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_aperture_narrow_label.south) in
    ( \x1, \AxisPosYOne ) -- ++( 0, -\AxisLengthY - \AxisLengthYProfileLateral );

  %-------------------------------------------------------------------------------------------------------------
  % c) F-number
  %-------------------------------------------------------------------------------------------------------------
  % draw line
  \draw (bg_aperture_narrow.north west) -- (bg_aperture_medium.south west)
    node [ bg_aperture_label ] { F-number (1) };

  %-------------------------------------------------------------------------------------------------------------
  % d) center frequency
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_f_ctr_ext) at ($(beam_aperture_narrow_f_ctr.north) + ( 0, \BGExpansionCtrY )$);
  \node (bg_f_ctr)
    [ fit = (bg_f_ctr_ext)
            (beam_aperture_narrow_f_ctr) (beam_aperture_medium_f_ctr)
            (profile_axial_aperture_narrow_f_ctr) (profile_lateral_aperture_narrow_f_ctr)
            (profile_axial_aperture_medium_f_ctr) (profile_lateral_aperture_medium_f_ctr),
      bg_f_ctr,
      label={[bg_f_ctr_label,name = bg_f_ctr_label]north:4.5} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_f_ctr_label.south) in
    ( \AxisPosXZero, \y1 ) -- ++( \AxisLengthX + \AxisLengthXProfileAxial, 0 );

  %-------------------------------------------------------------------------------------------------------------
  % e) upper frequency bound
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_f_ub_ext) at ($(beam_aperture_narrow_f_ub.north) + ( 0, \BGExpansionUBY )$);
  \node (bg_f_ub)
    [ fit = (bg_f_ub_ext)
            (beam_aperture_narrow_f_ub) (beam_aperture_medium_f_ub)
            (profile_axial_aperture_narrow_f_ub) (profile_lateral_aperture_narrow_f_ub)
            (profile_axial_aperture_medium_f_ub) (profile_lateral_aperture_medium_f_ub),
      bg_f_ub,
      label={[bg_f_ub_label,name = bg_f_ub_label]north:6.1} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_f_ctr_label.south) in
    ( \AxisPosXOne, \y1 ) -- ++( \AxisLengthX + \AxisLengthXProfileAxial, 0 );

  %-------------------------------------------------------------------------------------------------------------
  % f) frequency
  %-------------------------------------------------------------------------------------------------------------
  % draw line
  \draw (bg_f_ctr.north west) -- (bg_f_ub.north east)
    node [ bg_f_label ] { Frequency $f$ (MHz) };

\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% matrix of symbols
\path let
  \p1 = (bg_f_ctr.south),
  \p2 = (bg_f_ub.south east) in
  node [ matrix, legend, anchor = north west, minimum width = \x2 - \x1, nodes = { font = \sffamily\tiny, minimum width = 1 em } ]
  at (\x1,\y1 - 0.4 cm) {%
      \node (lgd_fwhm) [ rounded corners = 0, label = {right:Lateral FWHM} ] {}; &
      \node (lgd_dof) [ rounded corners = 0, label = {right:DOF} ] {}; &
      \node (lgd_gll) [ rounded corners = 0, label = {right:GLL} ] {}; \\
  };

% full width at half maximum (FWHM)
\draw [ FWHM_line ] (lgd_fwhm.west) -- (lgd_fwhm.east);

% depth of field (DOF)
\draw [ DOF_line ] (lgd_dof.west) -- (lgd_dof.east);

% grating lobe level (GLL)
\draw [ GLL_line ] (lgd_gll.west) -- (lgd_gll.east);

\end{tikzpicture}

